Closed-Form Noise Calibration Against Membership Inference for Random-Allocation DP-SGD

DP-SGD protects training data by adding Gaussian noise to clipped gradients. The amount of noise is usually chosen by running a numerical privacy accountant inside a search. We study DP-SGD with random allocation, where each epoch uses every record once, at a randomly chosen step. For this setting we give a one-line formula that bounds the accuracy of every membership inference attack (MIA) on the trained model. With $M$ steps per epoch, $E$ epochs and noise multiplier $\sigma$, and with membership and non-membership equally likely a priori, the attack accuracy is at most $\frac12+\frac14\sqrt{(1+(e^{1/\sigma^2}-1)/M)^E-1}$. The formula comes from the chi-square divergence between a Gaussian distribution and a Gaussian mixture that dominates random allocation. It is interpretable and gives $\sigma$ in about a microsecond. Where applicable, our formula needs at most about half the noise of the state-of-the-art closed-form bound. To measure how close the bound is, we also derive an exact expression for the attack accuracy of these two distributions and evaluate it numerically. Calibrating to this exact expression requires $13.0\%$ to $20.2\%$ less noise than the formula in our main experiments, and since it is exact, no accountant that knows only $M$, $E$ and $\sigma$ can certify a smaller $\sigma$. In training, the resulting $\sigma$ outperforms the formula and matches a published accountant in test accuracy. It is found in seconds and certified in minutes, whereas every search we ran with that accountant took longer or returned at least $0.62\%$ more noise. We show that MIAs on the trained models stay below the bound.

==> figures/attack_empirical.tex <==
% AUTO-GENERATED by code/paper_figs/gen_result_figures.py -- do not hand-edit.
% Source: result/gdp_attack/gdp_attack_points.json (sigma=1.5, N=200000).
% Empirical membership-attack Acc* (=1/2+TV/2) vs number of positions M, two scaling arms.
% Markers = finite-MC empirical Acc*; thin lines = GDP closed-form prediction acc_gdp.
\begin{tikzpicture}
\begin{axis}[
  width=0.62\textwidth, height=5.4cm,
  xmode=log, log basis x=2,
  xlabel={steps per epoch $M$},
  ylabel={attack accuracy on the pair},
  xtick={64,128,256,512,1024},
  xticklabels={64,128,256,512,1024},
  xmin=56, xmax=1160, ymin=0.5, ymax=0.565,
  ytick={0.50,0.51,0.52,0.53,0.54,0.55,0.56},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend style={font=\footnotesize, at={(0.5,-0.28)}, anchor=north,
                legend columns=2, draw=oiGray, /tikz/every even column/.append style={column sep=8pt}},
  axis lines=left,
  every axis plot/.append style={very thick},
]
% chance line
\addplot[oiGray, dashed, thick, domain=56:1160, samples=2, forget plot] {0.5};
% GDP theory (thin) -- linear arm (blue = E propto M, matches the E=o(M) schematic)
\addplot[oiBlue!55, thin, no marks] coordinates {(64,0.54559) (128,0.54744) (256,0.54744) (512,0.54699) (1024,0.54699)};
\addlegendentry{linear $E\propto M$: GDP}
% empirical -- linear arm
\addplot[oiBlue, only marks, mark=*, mark size=1.9pt,
  error bars/.cd, y dir=both, y explicit] coordinates {(64,0.54544) +- (0,0.00026) (128,0.54730) +- (0,0.00027) (256,0.54729) +- (0,0.00027) (512,0.54690) +- (0,0.00027) (1024,0.54702) +- (0,0.00027)};
\addlegendentry{linear $E\propto M$: empirical}
% GDP theory (thin) -- sublinear arm (orange = E=o(M), matches the schematic's "attack -> chance")
\addplot[oiOrange!55, thin, no marks] coordinates {(64,0.55260) (128,0.54366) (256,0.53725) (512,0.53159) (1024,0.52636)};
\addlegendentry{sublinear $E\approx\sqrt M$: GDP}
% empirical -- sublinear arm
\addplot[oiOrange, only marks, mark=square*, mark size=1.7pt,
  error bars/.cd, y dir=both, y explicit] coordinates {(64,0.55254) +- (0,0.00030) (128,0.54350) +- (0,0.00025) (256,0.53705) +- (0,0.00022) (512,0.53155) +- (0,0.00019) (1024,0.52630) +- (0,0.00016)};
\addlegendentry{sublinear $E\approx\sqrt M$: empirical}
% chance annotation
\node[font=\scriptsize, oiGray, anchor=south west] at (axis cs:56,0.5005) {chance $=\tfrac12$};
\end{axis}
\end{tikzpicture}%


==> figures/attack_scatter.tex <==
% AUTO-GENERATED by code/paper_figs/gen_attack_figure.py -- do not hand-edit.
% Source: result/paper_evidence/e2_confirmatory_scores.json (150 trials).
% (a) margin score of the released model, trained with / without the record;
% (b) within-pair difference of the same score.  Note the different x scales.
\begin{tikzpicture}
\begin{axis}[  height=3.9cm, width=0.52\columnwidth, scale only axis=false,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\footnotesize, yshift=-4pt}, axis lines=left, ymin=0,
  name=a, ymax=25, xmin=-2.3, xmax=-0.2,
  title={(a) one released model}, xlabel={score}, ylabel={trials},
  xtick={-2,-1.5,-1,-0.5},
]
\addplot[const plot, oiBlue, thick] coordinates {(-2.3000,0) (-2.2000,1) (-2.1000,0) (-2.0000,0) (-1.9000,4) (-1.8000,3) (-1.7000,6) (-1.6000,3) (-1.5000,4) (-1.4000,8) (-1.3000,13) (-1.2000,17) (-1.1000,13) (-1.0000,15) (-0.9000,19) (-0.8000,23) (-0.7000,4) (-0.6000,9) (-0.5000,6) (-0.4000,2) (-0.3000,0) (-0.2000,0)};
\addplot[const plot, oiOrange, thick, densely dashed] coordinates {(-2.3000,0) (-2.2000,1) (-2.1000,0) (-2.0000,0) (-1.9000,3) (-1.8000,4) (-1.7000,5) (-1.6000,5) (-1.5000,4) (-1.4000,8) (-1.3000,13) (-1.2000,15) (-1.1000,15) (-1.0000,14) (-0.9000,19) (-0.8000,22) (-0.7000,5) (-0.6000,9) (-0.5000,6) (-0.4000,2) (-0.3000,0) (-0.2000,0)};
\addplot[black, thin, dotted, forget plot] coordinates {(-1.1671,0) (-1.1671,25)};
\end{axis}
\begin{axis}[  height=3.9cm, width=0.52\columnwidth, scale only axis=false,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\footnotesize, yshift=-4pt}, axis lines=left, ymin=0,
  at={(a.east)}, anchor=west, xshift=0.9cm,
  ymax=27, xmin=-0.06, xmax=0.06,
  title={(b) difference within a pair}, xlabel={score with $-$ score without},
  xtick={-0.05,0,0.05}, scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[const plot, oiGreen, thick] coordinates {(-0.0600,0) (-0.0540,1) (-0.0480,0) (-0.0420,0) (-0.0360,3) (-0.0300,0) (-0.0240,4) (-0.0180,9) (-0.0120,13) (-0.0060,23) (0.0000,21) (0.0060,24) (0.0120,25) (0.0180,13) (0.0240,7) (0.0300,3) (0.0360,2) (0.0420,2) (0.0480,0) (0.0540,0) (0.0600,0)};
\addplot[oiGray, thin, forget plot] coordinates {(0,0) (0,27)};
\addplot[oiGreen, thin, dashed, forget plot] coordinates {(0.00576,0) (0.00576,27)};
\end{axis}
\end{tikzpicture}

